Interplay between the LHC and a Linear Collider in Searches for New Physics

The LHC / LC Study Group investigates how analyses at the LHC could profit from results obtained at a future Linear Collider and vice versa, leading to mutual benefits for the physics program at both machines. Some examples of results obtained within this working group so far concerning searches for new physics are briefly summarised.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

